Causal Effect Estimation for UX Interventions without Randomized Controlled Experiments

Evaluating the causal impact of user experience (UX) interventions in business software requires rigorous statistical methods, yet randomized controlled trials are often infeasible due to technical constraints, organizational limitations, or concerns about user equity. This study demonstrates how regression discontinuity (RD) design, a quasi-experimental approach, enables credible causal inference when randomized controlled experiments are unavailable. The RD design exploits natural discontinuities in treatment assignment (e.g., product deployment dates) to approximate randomization at a threshold, thereby identifying local average treatment effects without requiring explicit randomization or strong assumptions about confounders. We demonstrate the utility of this approach using a case study of a UX redesign in SAP HANA Cloud Central's Provisioning Wizard. Using the RD approach, we find that the redesigned wizard significantly increased task completion rates and reduced time-to-task completion. Placebo cutoff analyses confirm the validity of our causal estimates. This study contributes a practical methodological framework for evidence-based product evaluation in production environments where randomized experiments are infeasible, enabling organizations to rigorously quantify the value of design investments.

==> distribution.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-19 13:24:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00, 24.00) rectangle (102.47,132.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  3.80, 28.02) rectangle ( 15.66,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 15.66, 28.02) rectangle ( 27.52, 33.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.52, 28.02) rectangle ( 39.38, 29.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.38, 28.02) rectangle ( 51.24, 29.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.24, 28.02) rectangle ( 63.10, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.10, 28.02) rectangle ( 74.96, 28.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 28.02) rectangle ( 86.82, 28.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.82, 28.02) rectangle ( 98.68, 28.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,134.94) {\bfseries Original};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.80, 24.00) -- ( 98.68, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.80, 24.00) -- (  3.80, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.52, 24.00) -- ( 27.52, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 24.00) -- ( 51.24, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.96, 24.00) -- ( 74.96, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.68, 24.00) -- ( 98.68, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  3.80, 10.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.52, 10.80) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.24, 10.80) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.96, 10.80) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.68, 10.80) {8000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.24,  2.40) {Duration (sec)};
\end{scope}
\begin{scope}
\path[clip] (126.47, 24.00) rectangle (228.94,132.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 28.02) rectangle (137.57, 30.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.57, 28.02) rectangle (144.86, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.86, 28.02) rectangle (152.16, 86.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.16, 28.02) rectangle (159.46,100.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.46, 28.02) rectangle (166.76,123.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.76, 28.02) rectangle (174.06,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.06, 28.02) rectangle (181.36,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.36, 28.02) rectangle (188.66, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.66, 28.02) rectangle (195.96, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.96, 28.02) rectangle (203.25, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.25, 28.02) rectangle (210.55, 36.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.55, 28.02) rectangle (217.85, 34.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.85, 28.02) rectangle (225.15, 31.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.71,134.94) {\bfseries Log-Transformed};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 24.00) -- (225.15, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 24.00) -- (137.57, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.16, 24.00) -- (152.16, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 24.00) -- (166.76, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.36, 24.00) -- (181.36, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 24.00) -- (195.96, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.55, 24.00) -- (210.55, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.15, 24.00) -- (225.15, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.57, 10.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.16, 10.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.76, 10.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.36, 10.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.96, 10.80) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.55, 10.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.15, 10.80) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.71,  2.40) {Natural Logarithm of Duration};
\end{scope}
\end{tikzpicture}

